Parallel Algorithms for Equilevel Predicates

We define a new class of predicates called equilevel predicates on a distributive lattice which eases the analysis of parallel algorithms. Many combinatorial problems such as the vertex cover problem, the bipartite matching problem, and the minimum spanning tree problem can be modeled as detecting an equilevel predicate. The problem of detecting an equilevel problem is NP-complete, but equilevel predicates with the helpful property can be detected in polynomial time in an online manner. An equilevel predicate has the helpful property with a polynomial time algorithm if the algorithm can return a nonempty set of indices such that advancing on any of them can be used to detect the predicate. Furthermore, the refined independently helpful property allows online parallel detection of such predicates in NC. When the independently helpful property holds, advancing on all the specified indices in parallel can be used to detect the predicate in polylogarithmic time. We also define a special class of equilevel predicates called solitary predicates. Unless NP = RP, this class of predicate also does not admit efficient algorithms. Earlier work has shown that solitary predicates with the efficient advancement can be detected in polynomial time. We introduce two properties called the antimonotone advancement and the efficient rejection which yield the detection of solitary predicates in NC. Finally, we identify the minimum spanning tree, the shortest path, and the conjunctive predicate detection as problems satisfying such properties, giving alternative certifications of their NC memberships as a result.

==> vc-equilevel-example.tikz <==
\begin{subfigure}{0.45\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw, inner sep=2pt, minimum size=20pt]
    
    \node[vertex] (a) at (0,0) {$a$};
    \node[vertex] (b) at (0,2) {$b$};
    \node[vertex] (c) at (1.7,1) {$c$};
    \node[vertex] (d) at (3.4,1) {$d$};
    
    \draw (a) -- (c);
    \draw (a) -- (b);
    \draw (c) -- (d);
    \draw (b) -- (c);
  \end{tikzpicture}
  \caption{A graph $G = (\{a, b, c, d\}, \{(a, b), (b, c), (a, c), (c, d)\})$.}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
\centering
\scalebox{.7}{
    \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw, inner sep=2pt, minimum size=30pt]
    \tikzstyle{filled}=[fill=lightgray] % Define a style for filled nodes
  
    \node[vertex] (empty) at (0,0) {$\varnothing$};
    \node[vertex] (a) at (-3,2) {$\{a\}$};
    \node[vertex] (b) at (-1,2) {$\{b\}$};
    \node[vertex] (c) at (1,2) {$\{c\}$};
    \node[vertex] (d) at (3,2) {$\{d\}$};
    \node[vertex] (ab) at (-5,4) {$\{a, b\}$};
    \node[vertex] [filled] (ac) at (-3,4) {$\{a, c\}$};
    \node[vertex] (ad) at (-1,4) {$\{a, d\}$};
    \node[vertex] [filled] (bc) at (1,4) {$\{b, c\}$};
    \node[vertex] (bd) at (3,4) {$\{b, d\}$};
    \node[vertex] (cd) at (5,4) {$\{c, d\}$};
    \node[vertex] (abc) at (-3,6) {$\{a, b, c\}$};
    \node[vertex] (abd) at (-1,6) {$\{a, b, d\}$};
    \node[vertex] (acd) at (1,6) {$\{a, c, d\}$};
    \node[vertex] (bcd) at (3,6) {$\{b, c, d\}$};
    \node[vertex] (abcd) at (0,8) {$\{a, b, c, d\}$};
  
    \draw (empty) -- (a);
    \draw (empty) -- (b);
    \draw (empty) -- (c);
    \draw (empty) -- (d);
    \draw (a) -- (ab);
    \draw (a) -- (ac);
    \draw (a) -- (ad);
    \draw (b) -- (ab);
    \draw (b) -- (bc);
    \draw (b) -- (bd);
    \draw (c) -- (ac);
    \draw (c) -- (bc);
    \draw (c) -- (cd);
    \draw (d) -- (ad);
    \draw (d) -- (bd);
    \draw (d) -- (cd);
    \draw (ab) -- (abc);
    \draw (ab) -- (abd);
    \draw (ac) -- (abc);
    \draw (ac) -- (acd);
    \draw (ad) -- (abd);
    \draw (ad) -- (acd);
    \draw (bc) -- (abc);
    \draw (bc) -- (bcd);
    \draw (bd) -- (abd);
    \draw (bd) -- (bcd);
    \draw (cd) -- (acd);
    \draw (cd) -- (bcd);
    \draw (abc) -- (abcd);
    \draw (abd) -- (abcd);
    \draw (acd) -- (abcd);
    \draw (bcd) -- (abcd);
\end{tikzpicture}}
\caption{Hasse diagram of the vertex powerset, ordered by inclusion.}
\end{subfigure}
